Active Learning of Symbolic NetKAT Automata

NetKAT is a domain-specific programming language and logic that has been successfully used to specify and verify the behavior of packet-switched networks. This paper develops techniques for automatically learning NetKAT models of unknown networks using active learning. Prior work has explored active learning for a wide range of automata (e.g., deterministic, register, B\"uchi, timed etc.) and also developed applications, such as validating implementations of network protocols. We present algorithms for learning different types of NetKAT automata, including symbolic automata proposed in recent work. We prove the soundness of these algorithms, build a prototype implementation, and evaluate it on a standard benchmark. Our results highlight the applicability of symbolic NetKAT learning for realistic network configurations and topologies.

==> include/epp-ex.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \small
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,278.4bp) -- (126.8bp,278.4bp) -- (126.8bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (86.113bp,258.23bp) .. controls (82.799bp,252.91bp) and (78.876bp,245.73bp)  .. (76.8bp,238.8bp) .. controls (74.527bp,231.21bp) and (73.802bp,222.28bp)  .. (73.618bp,208.96bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (82.8bp,232.8bp) node { 1};
  % Edge: n0 -> n11
  \draw [->] (94.925bp,256.88bp) .. controls (98.673bp,245.22bp) and (104.92bp,225.8bp)  .. (110.64bp,208.01bp);
  \draw (110.18bp,232.8bp) node { 2};
  % Edge: n1 -> n2
  \draw [->] (73.8bp,197.52bp) .. controls (73.8bp,188.76bp) and (73.8bp,170.0bp)  .. (73.8bp,150.08bp);
  \draw (79.8bp,174.0bp) node { 1};
  % Edge: n1 -> n7
  \draw [->] (71.69bp,199.53bp) .. controls (68.592bp,195.29bp) and (62.653bp,187.1bp)  .. (57.8bp,180.0bp) .. controls (52.011bp,171.53bp) and (45.714bp,161.9bp)  .. (37.277bp,148.81bp);
  \draw (63.8bp,174.0bp) node { 3};
  % Edge: n2 -> n3
  \draw [->] (73.8bp,127.93bp) .. controls (73.8bp,116.73bp) and (73.8bp,98.855bp)  .. (73.8bp,80.991bp);
  \draw (79.8bp,104.4bp) node { 2};
  % Edge: n3 -> n4
  %%\draw [->] (70.513bp,72.485bp) .. controls (64.473bp,69.492bp) and (51.772bp,62.185bp)  .. (46.8bp,51.6bp) .. controls (44.533bp,46.773bp) and (44.515bp,44.419bp)  .. (46.8bp,39.6bp) .. controls (50.475bp,31.849bp) and (57.486bp,25.542bp)  .. (69.672bp,17.41bp);
  %%\draw (52.8bp,45.6bp) node { 2};
  % Edge: n3 -> n4
  \draw [->] (74.303bp,69.527bp) .. controls (75.262bp,61.005bp) and (77.395bp,42.056bp)  .. (79.669bp,21.85bp);
  \draw (83.51bp,45.6bp) node { 3};
  % Edge: n7 -> n8
  \draw [->] (30.354bp,128.21bp) .. controls (28.708bp,116.83bp) and (26.03bp,98.323bp)  .. (23.441bp,80.43bp);
  \draw (33.57bp,104.4bp) node { 2};
  % Edge: n8 -> n9
  \draw [->] (22.013bp,69.919bp) .. controls (20.403bp,61.575bp) and (16.658bp,42.163bp)  .. (12.771bp,22.019bp);
  \draw (24.228bp,45.6bp) node { 3};
  % Edge: n11 -> n12
  \draw [->] (112.02bp,197.93bp) .. controls (112.43bp,189.4bp) and (113.34bp,170.46bp)  .. (114.32bp,150.25bp);
  \draw (119.39bp,174.0bp) node { 1};
  % Edge: n12 -> n13
  \draw [->] (114.8bp,127.93bp) .. controls (114.8bp,116.73bp) and (114.8bp,98.855bp)  .. (114.8bp,80.991bp);
  \draw (120.8bp,104.4bp) node { 2};
  % Edge: n13 -> n4
  \draw [->] (113.16bp,71.0bp) .. controls (108.94bp,63.288bp) and (97.494bp,42.34bp)  .. (86.4bp,22.045bp);
  \draw (107.85bp,45.6bp) node { 4};
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (73.8bp,80.4bp) -- (68.4bp,75.0bp) -- (73.8bp,69.6bp) -- (79.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91.6bp,21.6bp) -- (70.0bp,21.6bp) -- (70.0bp,0.0bp) -- (91.6bp,0.0bp) -- cycle;
  \draw (80.8bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (22.8bp,80.4bp) -- (17.4bp,75.0bp) -- (22.8bp,69.6bp) -- (28.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.6bp,21.6bp) -- (0.0bp,21.6bp) -- (0.0bp,0.0bp) -- (21.6bp,0.0bp) -- cycle;
  \draw (10.8bp,10.8bp) node {$\bot$};
\end{scope}
  % Node: n13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (114.8bp,80.4bp) -- (109.4bp,75.0bp) -- (114.8bp,69.6bp) -- (120.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw (73.8bp,208.8bp) -- (68.4bp,203.4bp) -- (73.8bp,198.0bp) -- (79.2bp,203.4bp) -- cycle;
\end{scope}
  % Node: n11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw (111.8bp,208.8bp) -- (106.4bp,203.4bp) -- (111.8bp,198.0bp) -- (117.2bp,203.4bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (73.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (73.8bp,139.2bp) node {g};
\end{scope}
  % Node: n7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (31.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (31.8bp,139.2bp) node {g};
\end{scope}
  % Node: n12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (114.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (114.8bp,139.2bp) node {g};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (91.8bp,267.6bp) ellipse (10.8bp and 10.8bp);
  \draw (91.8bp,267.6bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code


==> include/f1f1epp.tex <==
\begin{tikzpicture}[scale=0.45,>=latex',line join=bevel,]
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n1) at (10.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \node (n2) at (10.8bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.04,0.78,0.65};
  \node (n0) at (10.8bp,143.7bp) [draw,fill=fillcolor,circle] {f};
  \draw [->] (n0) ..controls (10.8bp,120.91bp) and (10.8bp,101.61bp)  .. (n1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (16.8bp,107.78bp) node {$1$};
  \draw [->] (n1) ..controls (10.8bp,62.114bp) and (10.8bp,42.679bp)  .. (n2);
  \draw (16.8bp,46.725bp) node {$1$};
\end{tikzpicture}


==> include/f1f1n.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.6]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,154.5bp) -- (62.36bp,154.5bp) -- (62.36bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,154.5bp) -- (62.36bp,154.5bp) -- (62.36bp,0.0bp) -- cycle;
\end{scope}
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n1) at (11.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n3) at (49.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \node (n2) at (10.8bp,10.8bp) [draw,rectangle] {$\bot$};
  \node (n4) at (50.8bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.04,0.78,0.65};
  \node (n0) at (30.8bp,143.7bp) [draw,fill=fillcolor,circle] {f};
  \draw [->] (n0) ..controls (21.872bp,128.99bp) and (17.951bp,121.81bp)  .. (15.8bp,114.9bp) .. controls (13.232bp,106.65bp) and (12.26bp,96.909bp)  .. (n1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.8bp,107.78bp) node { 1};
  \draw [->] (n0) ..controls (37.261bp,120.78bp) and (43.318bp,100.24bp)  .. (n3);
  \draw (49.112bp,107.78bp) node { 2};
  \draw [->] (n1) ..controls (11.588bp,62.604bp) and (11.274bp,42.344bp)  .. (n2);
  \draw (17.448bp,46.725bp) node { 1};
  \draw [->] (n3) ..controls (50.012bp,62.604bp) and (50.326bp,42.344bp)  .. (n4);
  \draw (56.36bp,46.725bp) node { 2};
%
\end{tikzpicture}


==> include/f2f2epp.tex <==
\begin{tikzpicture}[scale=0.45,>=latex',line join=bevel,]
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n1) at (10.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \node (n2) at (10.8bp,10.8bp) [draw,rectangle] {$\top$};
  \definecolor{fillcolor}{rgb}{0.04,0.78,0.65};
  \node (n0) at (10.8bp,143.7bp) [draw,fill=fillcolor,circle] {f};
  \draw [->] (n0) ..controls (10.8bp,120.91bp) and (10.8bp,101.61bp)  .. (n1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (16.8bp,107.78bp) node {$2$};
  \draw [->] (n1) ..controls (10.8bp,62.114bp) and (10.8bp,42.679bp)  .. (n2);
  \draw (16.8bp,46.725bp) node {$2$};
\end{tikzpicture}


==> include/f2f2n.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.6]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,154.5bp) -- (62.36bp,154.5bp) -- (62.36bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,154.5bp) -- (62.36bp,154.5bp) -- (62.36bp,0.0bp) -- cycle;
\end{scope}
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n1) at (11.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \definecolor{fillcolor}{rgb}{0.97,0.78,0.54};
  \node (n3) at (49.8bp,77.25bp) [draw,fill=fillcolor,diamond] {};
  \node (n2) at (10.8bp,10.8bp) [draw,rectangle] {$\top$};
  \node (n4) at (50.8bp,10.8bp) [draw,rectangle] {$\bot$};
  \definecolor{fillcolor}{rgb}{0.04,0.78,0.65};
  \node (n0) at (30.8bp,143.7bp) [draw,fill=fillcolor,circle] {f};
  \draw [->] (n0) ..controls (21.872bp,128.99bp) and (17.951bp,121.81bp)  .. (15.8bp,114.9bp) .. controls (13.232bp,106.65bp) and (12.26bp,96.909bp)  .. (n1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.8bp,107.78bp) node { 1};
  \draw [->] (n0) ..controls (37.261bp,120.78bp) and (43.318bp,100.24bp)  .. (n3);
  \draw (49.112bp,107.78bp) node { 2};
  \draw [->] (n1) ..controls (11.588bp,62.604bp) and (11.274bp,42.344bp)  .. (n2);
  \draw (17.448bp,46.725bp) node { 1};
  \draw [->] (n3) ..controls (50.012bp,62.604bp) and (50.326bp,42.344bp)  .. (n4);
  \draw (56.36bp,46.725bp) node { 2};
%
\end{tikzpicture}


==> include/fne1spp.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.8]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (13.863bp,117.91bp) .. controls (11.498bp,112.62bp) and (8.8108bp,105.79bp)  .. (7.4bp,99.4bp) .. controls (5.6941bp,91.678bp) and (5.2167bp,82.759bp)  .. (5.21bp,69.515bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (13.4bp,93.4bp) node { 1};
  % Edge: n0 -> n2
  \draw [->,dashed] (20.971bp,117.21bp) .. controls (23.955bp,105.6bp) and (28.849bp,86.579bp)  .. (33.409bp,68.853bp);
  % Edge: n2 -> n3
  \draw [->,dashed] (34.4bp,57.904bp) .. controls (34.4bp,51.015bp) and (34.4bp,38.41bp)  .. (34.4bp,21.774bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54}
  \pgfsetfillcolor{fillcol}
  \filldraw (5.4bp,69.4bp) -- (0.0bp,64.0bp) -- (5.4bp,58.6bp) -- (10.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54}
  \pgfsetfillcolor{fillcol}
  \filldraw (34.4bp,69.4bp) -- (29.0bp,64.0bp) -- (34.4bp,58.6bp) -- (39.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (45.2bp,21.6bp) -- (23.6bp,21.6bp) -- (23.6bp,0.0bp) -- (45.2bp,0.0bp) -- cycle;
  \draw (34.4bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65}
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (18.4bp,128.2bp) ellipse (10.8bp and 10.8bp);
  \draw (18.4bp,128.2bp) node {f};
\end{scope}
%
\end{tikzpicture}


==> include/fne2spp.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.8]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (13.863bp,117.91bp) .. controls (11.498bp,112.62bp) and (8.8108bp,105.79bp)  .. (7.4bp,99.4bp) .. controls (5.6941bp,91.678bp) and (5.2167bp,82.759bp)  .. (5.21bp,69.515bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13.4bp,93.4bp) node { 2};
  % Edge: n0 -> n2
  \draw [->,dashed] (20.971bp,117.21bp) .. controls (23.955bp,105.6bp) and (28.849bp,86.579bp)  .. (33.409bp,68.853bp);
  % Edge: n2 -> n3
  \draw [->,dashed] (34.4bp,57.904bp) .. controls (34.4bp,51.015bp) and (34.4bp,38.41bp)  .. (34.4bp,21.774bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (5.4bp,69.4bp) -- (0.0bp,64.0bp) -- (5.4bp,58.6bp) -- (10.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (34.4bp,69.4bp) -- (29.0bp,64.0bp) -- (34.4bp,58.6bp) -- (39.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (45.2bp,21.6bp) -- (23.6bp,21.6bp) -- (23.6bp,0.0bp) -- (45.2bp,0.0bp) -- cycle;
  \draw (34.4bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (18.4bp,128.2bp) ellipse (10.8bp and 10.8bp);
  \draw (18.4bp,128.2bp) node {f};
\end{scope}
%
\end{tikzpicture}


==> include/spp-ex.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.45]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,122.0bp) -- (168.17bp,122.0bp) -- (168.17bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,122.0bp) -- (168.17bp,122.0bp) -- (168.17bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (41.991bp,105.07bp) .. controls (35.983bp,101.38bp) and (28.395bp,95.922bp)  .. (23.366bp,89.4bp) .. controls (19.405bp,84.262bp) and (16.671bp,77.508bp)  .. (13.209bp,65.879bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (29.366bp,83.4bp) node { 1};
  % Edge: n0 -> n4
  \draw [->,dashed] (58.874bp,103.5bp) .. controls (69.242bp,94.244bp) and (87.819bp,77.662bp)  .. (102.81bp,64.284bp);
  % Edge: n1 -> n2
  \draw [->] (13.804bp,56.534bp) .. controls (16.29bp,50.543bp) and (21.535bp,37.903bp)  .. (28.199bp,21.842bp);
  \draw (5bp,39.79bp) node { 1,2};
  % Edge: n4 -> n2
  \draw [->] (102.59bp,58.169bp) .. controls (93.908bp,52.435bp) and (66.741bp,34.497bp)  .. (43.632bp,19.239bp);
  \draw (87.754bp,38.6bp) node { 2};
  % Edge: n4 -> n6
  \draw [->,dashed] (107.87bp,57.675bp) -- (126.26bp,22.096bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw (12.37bp,66.4bp) -- (6.97bp,61.0bp) -- (12.37bp,55.6bp) -- (17.77bp,61.0bp) -- cycle;
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw (105.37bp,66.4bp) -- (99.97bp,61.0bp) -- (105.37bp,55.6bp) -- (110.77bp,61.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (43.17bp,21.6bp) -- (21.57bp,21.6bp) -- (21.57bp,0.0bp) -- (43.17bp,0.0bp) -- cycle;
  \draw (32.366bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (138.17bp,21.6bp) -- (116.57bp,21.6bp) -- (116.57bp,0.0bp) -- (138.17bp,0.0bp) -- cycle;
  \draw (127.37bp,10.8bp) node {$\bot$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (51.37bp,111.2bp) ellipse (10.8bp and 10.8bp);
  \draw (51.366bp,111.2bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code
% End of code
% End of code
  % End of code
  \qquad
  \begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
    \pgfsetlinewidth{1bp}
  %%
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
  \begin{scope}
    \pgfsetstrokecolor{black}
    \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
    \pgfsetfillcolor{fillcol}
    \filldraw (0.0bp,0.0bp) -- (0.0bp,222.4bp) -- (351.24bp,222.4bp) -- (351.24bp,0.0bp) -- cycle;
  \end{scope}
    \pgfsetcolor{black}
    % Edge: n0 -> n1
    \draw [->] (120.67bp,204.3bp) .. controls (133.32bp,194.91bp) and (156.96bp,177.39bp)  .. (174.3bp,164.53bp);
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \draw (162.15bp,183.8bp) node { 1};
    % Edge: n0 -> n13
    \draw [->,dashed] (103.67bp,204.3bp) .. controls (91.015bp,194.91bp) and (67.384bp,177.39bp)  .. (50.044bp,164.53bp);
    % Edge: n1 -> n2
    \draw [->] (180.71bp,158.9bp) .. controls (194.9bp,152.9bp) and (248.27bp,130.34bp)  .. (281.25bp,116.4bp);
    \draw (247.0bp,139.0bp) node { 0};
    % Edge: n1 -> n7
    \draw [->] (177.17bp,155.6bp) .. controls (177.17bp,149.39bp) and (177.17bp,138.25bp)  .. (177.17bp,122.34bp);
    \draw (183.17bp,139.0bp) node { 3};
    % Edge: n2 -> n3
    \draw [->,dashed] (297.45bp,102.24bp) .. controls (304.57bp,93.203bp) and (316.11bp,78.561bp)  .. (327.17bp,64.54bp);
    % Edge: n3 -> n4
    \draw [->] (329.15bp,57.572bp) -- (325.01bp,19.000bp);
    \draw (340.24bp,38.6bp) node { 0};
    % Edge: n3 -> n5
    \draw [->,dashed] (325.05bp,59.243bp) -- (78.387bp,13.864bp);
    % Edge: n7 -> n8
    \draw [->] (185.83bp,104.48bp) .. controls (199.98bp,95.14bp) and (227.87bp,76.725bp)  .. (247.14bp,63.998bp);
    \draw (232.56bp,83.4bp) node { 2};
    % Edge: n7 -> n10
    \draw [->,dashed] (171.07bp,101.8bp) .. controls (164.58bp,92.863bp) and (154.38bp,78.814bp)  .. (144.27bp,64.898bp);
    % Edge: n8 -> n4
    \draw [->] (253.02bp,58.169bp) .. controls (261.99bp,52.403bp) and (290.16bp,34.302bp)  .. (313.88bp,19.054bp);
    \draw (298.16bp,38.6bp) node { 4};
    % Edge: n10 -> n5
    \draw [->,dashed] (139.32bp,58.169bp) .. controls (130.35bp,52.403bp) and (102.18bp,34.302bp)  .. (78.457bp,19.054bp);
    % Edge: n13 -> n5
    \draw [->,dashed] (43.705bp,158.78bp) .. controls (34.77bp,154.37bp) and (11.032bp,141.21bp)  .. (12.17bp,32.6bp) .. controls (21.389bp,21.446bp) and (37.262bp,16.267bp)  .. (56.014bp,12.798bp);
    % Edge: n13 -> n14
    \draw [->] (47.17bp,155.6bp) .. controls (47.17bp,149.39bp) and (47.17bp,138.25bp)  .. (47.17bp,122.34bp);
    \draw (53.17bp,139.0bp) node { 0};
    % Edge: n14 -> n15
    \draw [->,dashed] (47.17bp,99.978bp) .. controls (47.17bp,92.192bp) and (47.17bp,81.475bp)  .. (47.17bp,66.909bp);
    % Edge: n15 -> n4
    \draw [->] (51.1bp,59.319bp) .. controls (79.384bp,54.415bp) and (252.35bp,24.425bp)  .. (314.15bp,13.711bp);
    \draw (170.56bp,48bp) node { 0};
    % Edge: n15 -> n5
    \draw [->,dashed] (47.000bp,58.257bp) -- (62.206bp,18.842bp);
    % Node: n3
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw (329.17bp,66.4bp) -- (323.77bp,61.0bp) -- (329.17bp,55.6bp) -- (334.57bp,61.0bp) -- cycle;
  \end{scope}
    % Node: n4
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \draw (335.97bp,21.6bp) -- (314.37bp,21.6bp) -- (314.37bp,0.0bp) -- (335.97bp,0.0bp) -- cycle;
    \draw (325.17bp,10.8bp) node {$\top$};
  \end{scope}
    % Node: n5
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \draw (77.97bp,21.6bp) -- (56.37bp,21.6bp) -- (56.37bp,0.0bp) -- (77.97bp,0.0bp) -- cycle;
    \draw (67.17bp,10.8bp) node {$\bot$};
  \end{scope}
    % Node: n8
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw (250.17bp,66.4bp) -- (244.77bp,61.0bp) -- (250.17bp,55.6bp) -- (255.57bp,61.0bp) -- cycle;
  \end{scope}
    % Node: n10
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw (142.17bp,66.4bp) -- (136.77bp,61.0bp) -- (142.17bp,55.6bp) -- (147.57bp,61.0bp) -- cycle;
  \end{scope}
    % Node: n15
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw (47.17bp,66.4bp) -- (41.77bp,61.0bp) -- (47.17bp,55.6bp) -- (52.57bp,61.0bp) -- cycle;
  \end{scope}
    % Node: n1
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
    \pgfsetfillcolor{fillcol}
    \filldraw (177.17bp,166.8bp) -- (171.77bp,161.4bp) -- (177.17bp,156.0bp) -- (182.57bp,161.4bp) -- cycle;
  \end{scope}
    % Node: n13
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
    \pgfsetfillcolor{fillcol}
    \filldraw (47.17bp,166.8bp) -- (41.77bp,161.4bp) -- (47.17bp,156.0bp) -- (52.57bp,161.4bp) -- cycle;
  \end{scope}
    % Node: n2
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw [opacity=1] (291.17bp,111.2bp) ellipse (10.8bp and 10.8bp);
    \draw (291.17bp,111.2bp) node {g};
  \end{scope}
    % Node: n7
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw [opacity=1] (177.17bp,111.2bp) ellipse (10.8bp and 10.8bp);
    \draw (177.17bp,111.2bp) node {g};
  \end{scope}
    % Node: n14
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
    \pgfsetfillcolor{fillcol}
    \filldraw [opacity=1] (47.17bp,111.2bp) ellipse (10.8bp and 10.8bp);
    \draw (47.17bp,111.2bp) node {g};
  \end{scope}
    % Node: n0
  \begin{scope}
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
    \pgfsetstrokecolor{strokecol}
    \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
    \pgfsetfillcolor{fillcol}
    \filldraw [opacity=1] (112.17bp,211.6bp) ellipse (10.8bp and 10.8bp);
    \draw (112.17bp,211.6bp) node {f};
  \end{scope}
  %
  \end{tikzpicture}
  % End of code
  

==> include/spplearn/epp1.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (22.8bp,150.0bp) -- (22.8bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (22.8bp,150.0bp) -- (22.8bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (10.8bp,127.93bp) .. controls (10.8bp,116.73bp) and (10.8bp,98.855bp)  .. (10.8bp,80.991bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (16.8bp,104.4bp) node { 1};
  % Edge: n1 -> n2
  \draw [->] (10.8bp,69.119bp) .. controls (10.8bp,60.358bp) and (10.8bp,41.601bp)  .. (10.8bp,21.682bp);
  \draw (16.8bp,45.6bp) node { 1};
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (10.8bp,80.4bp) -- (5.4bp,75.0bp) -- (10.8bp,69.6bp) -- (16.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.6bp,21.6bp) -- (0.0bp,21.6bp) -- (0.0bp,0.0bp) -- (21.6bp,0.0bp) -- cycle;
  \draw (10.8bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (10.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (10.8bp,139.2bp) node {f};
\end{scope}
\end{tikzpicture}

==> include/spplearn/epp2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (62.33bp,150.0bp) -- (62.33bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (62.33bp,150.0bp) -- (62.33bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (25.183bp,129.81bp) .. controls (21.896bp,124.48bp) and (17.976bp,117.3bp)  .. (15.8bp,110.4bp) .. controls (13.464bp,102.99bp) and (12.468bp,94.292bp)  .. (11.796bp,81.022bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.8bp,104.4bp) node { 0};
  % Edge: n0 -> n3
  \draw [->] (33.769bp,128.48bp) .. controls (37.295bp,116.94bp) and (43.149bp,97.774bp)  .. (48.611bp,79.891bp);
  \draw (48.561bp,104.4bp) node { 1};
  % Edge: n1 -> n2
  \draw [->] (11.722bp,69.119bp) .. controls (11.581bp,60.358bp) and (11.279bp,41.601bp)  .. (10.959bp,21.682bp);
  \draw (17.419bp,45.6bp) node { 0};
  % Edge: n3 -> n4
  \draw [->] (49.878bp,69.119bp) .. controls (50.019bp,60.358bp) and (50.321bp,41.601bp)  .. (50.641bp,21.682bp);
  \draw (56.33bp,45.6bp) node { 1};
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (11.8bp,80.4bp) -- (6.4bp,75.0bp) -- (11.8bp,69.6bp) -- (17.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (49.8bp,80.4bp) -- (44.4bp,75.0bp) -- (49.8bp,69.6bp) -- (55.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.6bp,21.6bp) -- (0.0bp,21.6bp) -- (0.0bp,0.0bp) -- (21.6bp,0.0bp) -- cycle;
  \draw (10.8bp,10.8bp) node {$\bot$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61.6bp,21.6bp) -- (40.0bp,21.6bp) -- (40.0bp,0.0bp) -- (61.6bp,0.0bp) -- cycle;
  \draw (50.8bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (30.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (30.8bp,139.2bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code


==> include/spplearn/epp3.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (87.4bp,150.0bp) -- (87.4bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (87.4bp,150.0bp) -- (87.4bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (35.316bp,129.46bp) .. controls (32.152bp,123.99bp) and (28.01bp,116.8bp)  .. (24.4bp,110.4bp) .. controls (19.474bp,101.66bp) and (13.94bp,91.618bp)  .. (7.1624bp,79.236bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (30.4bp,104.4bp) node { 0};
  % Edge: n0 -> n3
  \draw [->] (45.415bp,129.29bp) .. controls (52.177bp,117.27bp) and (64.129bp,96.031bp)  .. (73.757bp,78.919bp);
  \draw (68.064bp,104.4bp) node { 1};
  % Edge: n0 -> n5
  \draw [->] (40.4bp,127.93bp) .. controls (40.4bp,116.73bp) and (40.4bp,98.855bp)  .. (40.4bp,80.991bp);
  \draw (46.4bp,104.4bp) node { 2};
  % Edge: n1 -> n2
  \draw [->] (4.9147bp,69.461bp) .. controls (4.3395bp,62.797bp) and (3.7623bp,50.026bp)  .. (6.4bp,39.6bp) .. controls (7.4263bp,35.543bp) and (9.1128bp,31.397bp)  .. (13.945bp,21.937bp);
  \draw (12.4bp,45.6bp) node { 0};
  % Edge: n3 -> n4
  \draw [->] (75.4bp,69.119bp) .. controls (75.4bp,60.358bp) and (75.4bp,41.601bp)  .. (75.4bp,21.682bp);
  \draw (81.4bp,45.6bp) node { 1};
  % Edge: n5 -> n2
  \draw [->] (39.209bp,70.295bp) .. controls (36.583bp,62.131bp) and (30.167bp,42.175bp)  .. (23.588bp,21.716bp);
  \draw (38.78bp,45.6bp) node { 2};
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (5.4bp,80.4bp) -- (0.0bp,75.0bp) -- (5.4bp,69.6bp) -- (10.8bp,75.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (75.4bp,80.4bp) -- (70.0bp,75.0bp) -- (75.4bp,69.6bp) -- (80.8bp,75.0bp) -- cycle;
\end{scope}
  % Node: n5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (40.4bp,80.4bp) -- (35.0bp,75.0bp) -- (40.4bp,69.6bp) -- (45.8bp,75.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (31.2bp,21.6bp) -- (9.6bp,21.6bp) -- (9.6bp,0.0bp) -- (31.2bp,0.0bp) -- cycle;
  \draw (20.4bp,10.8bp) node {$\bot$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (86.2bp,21.6bp) -- (64.6bp,21.6bp) -- (64.6bp,0.0bp) -- (86.2bp,0.0bp) -- cycle;
  \draw (75.4bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (40.4bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (40.4bp,139.2bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code

==> include/spplearn/spp1.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,126.0bp) -- (21.6bp,126.0bp) -- (21.6bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,126.0bp) -- (21.6bp,126.0bp) -- (21.6bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->,dashed] (10.8bp,104.04bp) .. controls (10.8bp,95.715bp) and (10.8bp,83.94bp)  .. (10.8bp,68.954bp);
  % Edge: n1 -> n3
  \draw [->,dashed] (10.8bp,57.003bp) .. controls (10.8bp,50.394bp) and (10.8bp,38.418bp)  .. (10.8bp,21.966bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (10.8bp,68.4bp) -- (5.4bp,63.0bp) -- (10.8bp,57.6bp) -- (16.2bp,63.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.6bp,21.6bp) -- (0.0bp,21.6bp) -- (0.0bp,0.0bp) -- (21.6bp,0.0bp) -- cycle;
  \draw (10.8bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (10.8bp,115.2bp) ellipse (10.8bp and 10.8bp);
  \draw (10.8bp,115.2bp) node {f};
\end{scope}
%
\end{tikzpicture}


==> include/spplearn/spp2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,139.0bp) -- (45.2bp,139.0bp) -- (45.2bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (13.863bp,117.91bp) .. controls (11.498bp,112.62bp) and (8.8108bp,105.79bp)  .. (7.4bp,99.4bp) .. controls (5.6941bp,91.678bp) and (5.2167bp,82.759bp)  .. (5.21bp,69.515bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (13.4bp,93.4bp) node { 0};
  % Edge: n0 -> n2
  \draw [->,dashed] (20.971bp,117.21bp) .. controls (23.955bp,105.6bp) and (28.849bp,86.579bp)  .. (33.409bp,68.853bp);
  % Edge: n2 -> n3
  \draw [->,dashed] (34.4bp,57.904bp) .. controls (34.4bp,51.015bp) and (34.4bp,38.41bp)  .. (34.4bp,21.774bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (5.4bp,69.4bp) -- (0.0bp,64.0bp) -- (5.4bp,58.6bp) -- (10.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (34.4bp,69.4bp) -- (29.0bp,64.0bp) -- (34.4bp,58.6bp) -- (39.8bp,64.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (45.2bp,21.6bp) -- (23.6bp,21.6bp) -- (23.6bp,0.0bp) -- (45.2bp,0.0bp) -- cycle;
  \draw (34.4bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (18.4bp,128.2bp) ellipse (10.8bp and 10.8bp);
  \draw (18.4bp,128.2bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code


==> include/spplearn/spp3.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5]
  \footnotesize
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (61.6bp,150.0bp) -- (61.6bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,150.0bp) -- (61.6bp,150.0bp) -- (61.6bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: n0 -> n1
  \draw [->] (22.964bp,129.21bp) .. controls (20.352bp,123.9bp) and (17.352bp,116.95bp)  .. (15.8bp,110.4bp) .. controls (13.976bp,102.71bp) and (13.502bp,93.785bp)  .. (13.567bp,80.525bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.8bp,104.4bp) node { 1};
  % Edge: n0 -> n3
  \draw [->,dashed] (30.925bp,128.48bp) .. controls (34.673bp,116.82bp) and (40.92bp,97.398bp)  .. (46.638bp,79.613bp);
  % Edge: n1 -> n2
  \draw [->] (13.584bp,69.527bp) .. controls (13.173bp,61.005bp) and (12.259bp,42.056bp)  .. (11.285bp,21.85bp);
  \draw (18.657bp,45.6bp) node { 1};
  % Edge: n3 -> n4
  \draw [->,dashed] (48.016bp,69.527bp) .. controls (48.427bp,61.005bp) and (49.341bp,42.056bp)  .. (50.315bp,21.85bp);
  % Node: n1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (13.8bp,80.4bp) -- (8.4bp,75.0bp) -- (13.8bp,69.6bp) -- (19.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.97,0.78,0.54};
  \pgfsetfillcolor{fillcol}
  \filldraw (47.8bp,80.4bp) -- (42.4bp,75.0bp) -- (47.8bp,69.6bp) -- (53.2bp,75.0bp) -- cycle;
\end{scope}
  % Node: n2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (21.6bp,21.6bp) -- (0.0bp,21.6bp) -- (0.0bp,0.0bp) -- (21.6bp,0.0bp) -- cycle;
  \draw (10.8bp,10.8bp) node {$\top$};
\end{scope}
  % Node: n4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (61.6bp,21.6bp) -- (40.0bp,21.6bp) -- (40.0bp,0.0bp) -- (61.6bp,0.0bp) -- cycle;
  \draw (50.8bp,10.8bp) node {$\bot$};
\end{scope}
  % Node: n0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.04,0.78,0.65};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.8bp,139.2bp) ellipse (10.8bp and 10.8bp);
  \draw (27.8bp,139.2bp) node {f};
\end{scope}
%
\end{tikzpicture}
% End of code

